Height function delocalisation on cubic planar graphs

The interest is in models of integer-valued height functions on shift-invariant planar graphs whose maximum degree is three. We prove delocalisation for models induced by convex nearest-neighbour potentials, under the condition that each potential function is an excited potential, that is, a convex symmetric potential function $V$ with the property that $V(\pm1)\leq V(0)+\log2$. Examples of such models include the discrete Gaussian and solid-on-solid models at inverse temperature $\beta\leq\log2$, as well as the uniformly random $K$-Lipschitz function for fixed $K\in\mathbb N$. In fact, $\beta V$ is an excited potential for any convex symmetric potential function $V$ whenever $\beta$ is sufficiently small. To arrive at the result, we develop a new technique for symmetry breaking, and then study the geometric percolation properties of sets of the form $\{\varphi\geq a\}$ and $\{\varphi\leq a\}$, where $\varphi$ is the random height function and $a$ a constant. Along the same lines, we derive delocalisation for models induced by convex symmetric nearest-neighbour potentials which force the parity of the height of neighbouring vertices to be distinct. This includes models of uniformly random graph homomorphisms on the honeycomb lattice and the truncated square tiling, as well as on the same graphs with each edge replaced by $N$ edges linked in series. The latter resembles cable-graph constructions which appear in the analysis of the Gaussian free field.

==> figures/exploration_colour_data.tex <==
\begin{scope}
\clip (0.5196152418, 0.6) -- (0.5196152418, 7.799999999999999) -- (9.8726895942, 7.799999999999999) -- (9.8726895942, 0.6) -- cycle;
\draw (0.0, 0.0) -- (1.0392304836, -0.6);
\draw (0.0, 0.0) -- (0.0, 1.2);
\draw (0.0, 1.2) -- (1.0392304836, 1.7999999999999998);
\draw (0.0, 3.5999999999999996) -- (1.0392304836, 2.9999999999999996);
\draw (0.0, 3.5999999999999996) -- (0.0, 4.8);
\draw (0.0, 4.8) -- (1.0392304836, 5.3999999999999995);
\draw (0.0, 7.199999999999999) -- (1.0392304836, 6.6);
\draw (0.0, 7.199999999999999) -- (0.0, 8.4);
\draw (1.0392304836, -0.6) -- (2.0784609672, 0.0);
\draw (1.0392304836, 1.7999999999999998) -- (2.0784609672, 1.2);
\draw (1.0392304836, 1.7999999999999998) -- (1.0392304836, 2.9999999999999996);
\draw (1.0392304836, 2.9999999999999996) -- (2.0784609672, 3.5999999999999996);
\draw (1.0392304836, 5.3999999999999995) -- (2.0784609672, 4.8);
\draw (1.0392304836, 5.3999999999999995) -- (1.0392304836, 6.6);
\draw (1.0392304836, 6.6) -- (2.0784609672, 7.199999999999999);
\draw (2.0784609672, 0.0) -- (3.1176914507999998, -0.6);
\draw (2.0784609672, 0.0) -- (2.0784609672, 1.2);
\draw (2.0784609672, 1.2) -- (3.1176914507999998, 1.7999999999999998);
\draw (2.0784609672, 3.5999999999999996) -- (3.1176914507999998, 2.9999999999999996);
\draw (2.0784609672, 3.5999999999999996) -- (2.0784609672, 4.8);
\draw (2.0784609672, 4.8) -- (3.1176914507999998, 5.3999999999999995);
\draw (2.0784609672, 7.199999999999999) -- (3.1176914507999998, 6.6);
\draw (2.0784609672, 7.199999999999999) -- (2.0784609672, 8.4);
\draw (3.1176914507999998, -0.6) -- (4.1569219344, 0.0);
\draw (3.1176914507999998, 1.7999999999999998) -- (4.1569219344, 1.2);
\draw (3.1176914507999998, 1.7999999999999998) -- (3.1176914507999998, 2.9999999999999996);
\draw (3.1176914507999998, 2.9999999999999996) -- (4.1569219344, 3.5999999999999996);
\draw (3.1176914507999998, 5.3999999999999995) -- (4.1569219344, 4.8);
\draw (3.1176914507999998, 5.3999999999999995) -- (3.1176914507999998, 6.6);
\draw (3.1176914507999998, 6.6) -- (4.1569219344, 7.199999999999999);
\draw (4.1569219344, 0.0) -- (5.196152418, -0.6);
\draw (4.1569219344, 0.0) -- (4.1569219344, 1.2);
\draw (4.1569219344, 1.2) -- (5.196152418, 1.7999999999999998);
\draw (4.1569219344, 3.5999999999999996) -- (5.196152418, 2.9999999999999996);
\draw (4.1569219344, 3.5999999999999996) -- (4.1569219344, 4.8);
\draw (4.1569219344, 4.8) -- (5.196152418, 5.3999999999999995);
\draw (4.1569219344, 7.199999999999999) -- (5.196152418, 6.6);
\draw (4.1569219344, 7.199999999999999) -- (4.1569219344, 8.4);
\draw (5.196152418, -0.6) -- (6.2353829015999995, 0.0);
\draw (5.196152418, 1.7999999999999998) -- (6.2353829015999995, 1.2);
\draw (5.196152418, 1.7999999999999998) -- (5.196152418, 2.9999999999999996);
\draw (5.196152418, 2.9999999999999996) -- (6.2353829015999995, 3.5999999999999996);
\draw (5.196152418, 5.3999999999999995) -- (6.2353829015999995, 4.8);
\draw (5.196152418, 5.3999999999999995) -- (5.196152418, 6.6);
\draw (5.196152418, 6.6) -- (6.2353829015999995, 7.199999999999999);
\draw (6.2353829015999995, 0.0) -- (7.2746133851999994, -0.6);
\draw (6.2353829015999995, 0.0) -- (6.2353829015999995, 1.2);
\draw (6.2353829015999995, 1.2) -- (7.2746133851999994, 1.7999999999999998);
\draw (6.2353829015999995, 3.5999999999999996) -- (7.2746133851999994, 2.9999999999999996);
\draw (6.2353829015999995, 3.5999999999999996) -- (6.2353829015999995, 4.8);
\draw (6.2353829015999995, 4.8) -- (7.2746133851999994, 5.3999999999999995);
\draw (6.2353829015999995, 7.199999999999999) -- (7.2746133851999994, 6.6);
\draw (6.2353829015999995, 7.199999999999999) -- (6.2353829015999995, 8.4);
\draw (7.2746133851999994, -0.6) -- (8.3138438688, 0.0);
\draw (7.2746133851999994, 1.7999999999999998) -- (8.3138438688, 1.2);
\draw (7.2746133851999994, 1.7999999999999998) -- (7.2746133851999994, 2.9999999999999996);
\draw (7.2746133851999994, 2.9999999999999996) -- (8.3138438688, 3.5999999999999996);
\draw (7.2746133851999994, 5.3999999999999995) -- (8.3138438688, 4.8);
\draw (7.2746133851999994, 5.3999999999999995) -- (7.2746133851999994, 6.6);
\draw (7.2746133851999994, 6.6) -- (8.3138438688, 7.199999999999999);
\draw (8.3138438688, 0.0) -- (9.3530743524, -0.6);
\draw (8.3138438688, 0.0) -- (8.3138438688, 1.2);
\draw (8.3138438688, 1.2) -- (9.3530743524, 1.7999999999999998);
\draw (8.3138438688, 3.5999999999999996) -- (9.3530743524, 2.9999999999999996);
\draw (8.3138438688, 3.5999999999999996) -- (8.3138438688, 4.8);
\draw (8.3138438688, 4.8) -- (9.3530743524, 5.3999999999999995);
\draw (8.3138438688, 7.199999999999999) -- (9.3530743524, 6.6);
\draw (8.3138438688, 7.199999999999999) -- (8.3138438688, 8.4);
\draw (9.3530743524, -0.6) -- (10.392304836, 0.0);
\draw (9.3530743524, 1.7999999999999998) -- (10.392304836, 1.2);
\draw (9.3530743524, 1.7999999999999998) -- (9.3530743524, 2.9999999999999996);
\draw (9.3530743524, 2.9999999999999996) -- (10.392304836, 3.5999999999999996);
\draw (9.3530743524, 5.3999999999999995) -- (10.392304836, 4.8);
\draw (9.3530743524, 5.3999999999999995) -- (9.3530743524, 6.6);
\draw (9.3530743524, 6.6) -- (10.392304836, 7.199999999999999);
\draw[ultra thick] (1.0392304836, 6.6) -- (2.0784609672, 7.199999999999999);
\draw[ultra thick] (2.0784609672, 7.199999999999999) -- (3.1176914507999998, 6.6);
\draw[ultra thick] (0.0, 4.8) -- (1.0392304836, 5.3999999999999995);
\draw[ultra thick] (1.0392304836, 5.3999999999999995) -- (2.0784609672, 4.8);
\draw[ultra thick] (2.0784609672, 4.8) -- (3.1176914507999998, 5.3999999999999995);
\draw[ultra thick] (3.1176914507999998, 5.3999999999999995) -- (4.1569219344, 4.8);
\draw[ultra thick] (4.1569219344, 4.8) -- (5.196152418, 5.3999999999999995);
\draw[ultra thick] (1.0392304836, 2.9999999999999996) -- (2.0784609672, 3.5999999999999996);
\draw[ultra thick] (2.0784609672, 3.5999999999999996) -- (3.1176914507999998, 2.9999999999999996);
\draw[ultra thick] (1.0392304836, 1.7999999999999998) -- (2.0784609672, 1.2);
\draw[ultra thick] (2.0784609672, 1.2) -- (3.1176914507999998, 1.7999999999999998);
\draw[ultra thick] (3.1176914507999998, 1.7999999999999998) -- (4.1569219344, 1.2);
\draw[ultra thick] (4.1569219344, 1.2) -- (5.196152418, 1.7999999999999998);
\draw[ultra thick] (5.196152418, 1.7999999999999998) -- (6.2353829015999995, 1.2);
\draw[ultra thick] (6.2353829015999995, 1.2) -- (7.2746133851999994, 1.7999999999999998);
\draw[ultra thick] (1.0392304836, 5.3999999999999995) -- (1.0392304836, 6.6);
\draw[ultra thick] (2.0784609672, 3.5999999999999996) -- (2.0784609672, 4.8);
\draw[ultra thick] (4.1569219344, 3.5999999999999996) -- (4.1569219344, 4.8);
\draw[ultra thick] (1.0392304836, 1.7999999999999998) -- (1.0392304836, 2.9999999999999996);
\draw[ultra thick] (5.196152418, 1.7999999999999998) -- (5.196152418, 2.9999999999999996);
\end{scope}
\draw (0.5196152418, 0.6) -- (0.5196152418, 7.799999999999999) -- (9.8726895942, 7.799999999999999) -- (9.8726895942, 0.6) -- cycle;
\draw[fill=white] (1.0392304836, 1.7999999999999998) circle (0.25);
\node at (1.0392304836, 1.7999999999999998) {$0$};
\draw[fill=white] (2.0784609672, 1.2) circle (0.25);
\node at (2.0784609672, 1.2) {$\shortminus1$};
\draw[fill=white] (3.1176914507999998, 1.7999999999999998) circle (0.25);
\node at (3.1176914507999998, 1.7999999999999998) {$0$};
\draw[fill=white] (4.1569219344, 1.2) circle (0.25);
\node at (4.1569219344, 1.2) {$\shortminus2$};
\draw[fill=white] (5.196152418, 1.7999999999999998) circle (0.25);
\node at (5.196152418, 1.7999999999999998) {$0$};
\draw[fill=white] (6.2353829015999995, 1.2) circle (0.25);
\node at (6.2353829015999995, 1.2) {$0$};
\draw[fill=black!33] (7.2746133851999994, 1.7999999999999998) circle (0.25);
\draw[fill=black!33] (8.3138438688, 1.2) circle (0.25);
\draw[fill=black!33] (9.3530743524, 1.7999999999999998) circle (0.25);
\draw[fill=white] (1.0392304836, 2.9999999999999996) circle (0.25);
\node at (1.0392304836, 2.9999999999999996) {$\shortminus1$};
\draw[fill=white] (2.0784609672, 3.5999999999999996) circle (0.25);
\node at (2.0784609672, 3.5999999999999996) {$\shortminus1$};
\draw[fill=blue!50] (3.1176914507999998, 2.9999999999999996) circle (0.25);
\node at (3.1176914507999998, 2.9999999999999996) {$1$};
\draw[fill=blue!50] (4.1569219344, 3.5999999999999996) circle (0.25);
\node at (4.1569219344, 3.5999999999999996) {$1$};
\draw[fill=blue!50] (5.196152418, 2.9999999999999996) circle (0.25);
\node at (5.196152418, 2.9999999999999996) {$2$};
\draw[fill=black!33] (6.2353829015999995, 3.5999999999999996) circle (0.25);
\draw[fill=black!33] (7.2746133851999994, 2.9999999999999996) circle (0.25);
\draw[fill=black!33] (8.3138438688, 3.5999999999999996) circle (0.25);
\draw[fill=black!33] (9.3530743524, 2.9999999999999996) circle (0.25);
\draw[fill=white] (1.0392304836, 5.3999999999999995) circle (0.25);
\node at (1.0392304836, 5.3999999999999995) {$\shortminus2$};
\draw[fill=white] (2.0784609672, 4.8) circle (0.25);
\node at (2.0784609672, 4.8) {$\shortminus1$};
\draw[fill=white] (3.1176914507999998, 5.3999999999999995) circle (0.25);
\node at (3.1176914507999998, 5.3999999999999995) {$0$};
\draw[fill=white] (4.1569219344, 4.8) circle (0.25);
\node at (4.1569219344, 4.8) {$0$};
\draw[fill=blue!50] (5.196152418, 5.3999999999999995) circle (0.25);
\node at (5.196152418, 5.3999999999999995) {$1$};
\draw[fill=black!33] (6.2353829015999995, 4.8) circle (0.25);
\draw[fill=black!33] (7.2746133851999994, 5.3999999999999995) circle (0.25);
\draw[fill=black!33] (8.3138438688, 4.8) circle (0.25);
\draw[fill=black!33] (9.3530743524, 5.3999999999999995) circle (0.25);
\draw[fill=white] (1.0392304836, 6.6) circle (0.25);
\node at (1.0392304836, 6.6) {$\shortminus1$};
\draw[fill=white] (2.0784609672, 7.199999999999999) circle (0.25);
\node at (2.0784609672, 7.199999999999999) {$\shortminus1$};
\draw[fill=blue!50] (3.1176914507999998, 6.6) circle (0.25);
\node at (3.1176914507999998, 6.6) {$1$};
\draw[fill=black!33] (4.1569219344, 7.199999999999999) circle (0.25);
\draw[fill=black!33] (5.196152418, 6.6) circle (0.25);
\draw[fill=black!33] (6.2353829015999995, 7.199999999999999) circle (0.25);
\draw[fill=black!33] (7.2746133851999994, 6.6) circle (0.25);
\draw[fill=black!33] (8.3138438688, 7.199999999999999) circle (0.25);
\draw[fill=black!33] (9.3530743524, 6.6) circle (0.25);
\draw[fill=white] (1.7338457254, 1.675) -- (1.7338457254, 1.325) -- (1.3838457253999998, 1.325) -- (1.3838457253999998, 1.675) -- cycle;
\node at (1.5588457253999999, 1.5) {$-$};
\draw[fill=white] (3.8123066925999995, 1.675) -- (3.8123066925999995, 1.325) -- (3.4623066926, 1.325) -- (3.4623066926, 1.675) -- cycle;
\node at (3.6373066925999997, 1.5) {$n$};
\draw[fill=white] (5.890767659799999, 1.675) -- (5.890767659799999, 1.325) -- (5.540767659799999, 1.325) -- (5.540767659799999, 1.675) -- cycle;
\node at (5.715767659799999, 1.5) {$-$};
\draw[fill=blue!50] (6.9299981434, 1.675) -- (6.9299981434, 1.325) -- (6.5799981434, 1.325) -- (6.5799981434, 1.675) -- cycle;
\node at (6.7549981434, 1.5) {$+$};
\draw[fill=white] (5.371152417999999, 2.5749999999999993) -- (5.371152417999999, 2.2249999999999996) -- (5.021152418, 2.2249999999999996) -- (5.021152418, 2.5749999999999993) -- cycle;
\node at (5.196152418, 2.3999999999999995) {$n$};
\draw[fill=white] (4.3319219343999995, 4.374999999999999) -- (4.3319219343999995, 4.0249999999999995) -- (3.9819219344, 4.0249999999999995) -- (3.9819219344, 4.374999999999999) -- cycle;
\node at (4.1569219344, 4.199999999999999) {$n$};
\draw[fill=white] (3.8123066925999995, 5.2749999999999995) -- (3.8123066925999995, 4.925) -- (3.4623066926, 4.925) -- (3.4623066926, 5.2749999999999995) -- cycle;
\node at (3.6373066925999997, 5.1) {$-$};
\draw[fill=white] (4.8515371762, 5.2749999999999995) -- (4.8515371762, 4.925) -- (4.5015371762, 4.925) -- (4.5015371762, 5.2749999999999995) -- cycle;
\node at (4.6765371762, 5.1) {$n$};
\draw[fill=white] (0.875, 0.175) -- (0.875, -0.175) -- (0.5249999999999999, -0.175) -- (0.5249999999999999, 0.175) -- cycle;
\node at (0.7, 0.0) {$n$};
\node[anchor=west] at (0.8999999999999999, 0.0) {not excited $\phantom{\frac12}$};
\draw[fill=white] (3.675, 0.175) -- (3.675, -0.175) -- (3.325, -0.175) -- (3.325, 0.175) -- cycle;
\node at (3.5, 0.0) {$-$};
\node[anchor=west] at (3.7, 0.0) {edge height $-\frac12$};
\draw[fill=blue!50] (7.175, 0.175) -- (7.175, -0.175) -- (6.825, -0.175) -- (6.825, 0.175) -- cycle;
\node at (7, 0) {$+$};
\node[anchor=west] at (7.2, 0.0) {edge height $+\frac12$};


==> figures/exploration_data.tex <==
\begin{scope}
\clip (0.5196152418, 0.6) -- (0.5196152418, 7.799999999999999) -- (9.8726895942, 7.799999999999999) -- (9.8726895942, 0.6) -- cycle;
\draw (0.0, 0.0) -- (1.0392304836, -0.6);
\draw (0.0, 0.0) -- (0.0, 1.2);
\draw (0.0, 1.2) -- (1.0392304836, 1.7999999999999998);
\draw (0.0, 3.5999999999999996) -- (1.0392304836, 2.9999999999999996);
\draw (0.0, 3.5999999999999996) -- (0.0, 4.8);
\draw (0.0, 4.8) -- (1.0392304836, 5.3999999999999995);
\draw (0.0, 7.199999999999999) -- (1.0392304836, 6.6);
\draw (0.0, 7.199999999999999) -- (0.0, 8.4);
\draw (1.0392304836, -0.6) -- (2.0784609672, 0.0);
\draw (1.0392304836, 1.7999999999999998) -- (2.0784609672, 1.2);
\draw (1.0392304836, 1.7999999999999998) -- (1.0392304836, 2.9999999999999996);
\draw (1.0392304836, 2.9999999999999996) -- (2.0784609672, 3.5999999999999996);
\draw (1.0392304836, 5.3999999999999995) -- (2.0784609672, 4.8);
\draw (1.0392304836, 5.3999999999999995) -- (1.0392304836, 6.6);
\draw (1.0392304836, 6.6) -- (2.0784609672, 7.199999999999999);
\draw (2.0784609672, 0.0) -- (3.1176914507999998, -0.6);
\draw (2.0784609672, 0.0) -- (2.0784609672, 1.2);
\draw (2.0784609672, 1.2) -- (3.1176914507999998, 1.7999999999999998);
\draw (2.0784609672, 3.5999999999999996) -- (3.1176914507999998, 2.9999999999999996);
\draw (2.0784609672, 3.5999999999999996) -- (2.0784609672, 4.8);
\draw (2.0784609672, 4.8) -- (3.1176914507999998, 5.3999999999999995);
\draw (2.0784609672, 7.199999999999999) -- (3.1176914507999998, 6.6);
\draw (2.0784609672, 7.199999999999999) -- (2.0784609672, 8.4);
\draw (3.1176914507999998, -0.6) -- (4.1569219344, 0.0);
\draw (3.1176914507999998, 1.7999999999999998) -- (4.1569219344, 1.2);
\draw (3.1176914507999998, 1.7999999999999998) -- (3.1176914507999998, 2.9999999999999996);
\draw (3.1176914507999998, 2.9999999999999996) -- (4.1569219344, 3.5999999999999996);
\draw (3.1176914507999998, 5.3999999999999995) -- (4.1569219344, 4.8);
\draw (3.1176914507999998, 5.3999999999999995) -- (3.1176914507999998, 6.6);
\draw (3.1176914507999998, 6.6) -- (4.1569219344, 7.199999999999999);
\draw (4.1569219344, 0.0) -- (5.196152418, -0.6);
\draw (4.1569219344, 0.0) -- (4.1569219344, 1.2);
\draw (4.1569219344, 1.2) -- (5.196152418, 1.7999999999999998);
\draw (4.1569219344, 3.5999999999999996) -- (5.196152418, 2.9999999999999996);
\draw (4.1569219344, 3.5999999999999996) -- (4.1569219344, 4.8);
\draw (4.1569219344, 4.8) -- (5.196152418, 5.3999999999999995);
\draw (4.1569219344, 7.199999999999999) -- (5.196152418, 6.6);
\draw (4.1569219344, 7.199999999999999) -- (4.1569219344, 8.4);
\draw (5.196152418, -0.6) -- (6.2353829015999995, 0.0);
\draw (5.196152418, 1.7999999999999998) -- (6.2353829015999995, 1.2);
\draw (5.196152418, 1.7999999999999998) -- (5.196152418, 2.9999999999999996);
\draw (5.196152418, 2.9999999999999996) -- (6.2353829015999995, 3.5999999999999996);
\draw (5.196152418, 5.3999999999999995) -- (6.2353829015999995, 4.8);
\draw (5.196152418, 5.3999999999999995) -- (5.196152418, 6.6);
\draw (5.196152418, 6.6) -- (6.2353829015999995, 7.199999999999999);
\draw (6.2353829015999995, 0.0) -- (7.2746133851999994, -0.6);
\draw (6.2353829015999995, 0.0) -- (6.2353829015999995, 1.2);
\draw (6.2353829015999995, 1.2) -- (7.2746133851999994, 1.7999999999999998);
\draw (6.2353829015999995, 3.5999999999999996) -- (7.2746133851999994, 2.9999999999999996);
\draw (6.2353829015999995, 3.5999999999999996) -- (6.2353829015999995, 4.8);
\draw (6.2353829015999995, 4.8) -- (7.2746133851999994, 5.3999999999999995);
\draw (6.2353829015999995, 7.199999999999999) -- (7.2746133851999994, 6.6);
\draw (6.2353829015999995, 7.199999999999999) -- (6.2353829015999995, 8.4);
\draw (7.2746133851999994, -0.6) -- (8.3138438688, 0.0);
\draw (7.2746133851999994, 1.7999999999999998) -- (8.3138438688, 1.2);
\draw (7.2746133851999994, 1.7999999999999998) -- (7.2746133851999994, 2.9999999999999996);
\draw (7.2746133851999994, 2.9999999999999996) -- (8.3138438688, 3.5999999999999996);
\draw (7.2746133851999994, 5.3999999999999995) -- (8.3138438688, 4.8);
\draw (7.2746133851999994, 5.3999999999999995) -- (7.2746133851999994, 6.6);
\draw (7.2746133851999994, 6.6) -- (8.3138438688, 7.199999999999999);
\draw (8.3138438688, 0.0) -- (9.3530743524, -0.6);
\draw (8.3138438688, 0.0) -- (8.3138438688, 1.2);
\draw (8.3138438688, 1.2) -- (9.3530743524, 1.7999999999999998);
\draw (8.3138438688, 3.5999999999999996) -- (9.3530743524, 2.9999999999999996);
\draw (8.3138438688, 3.5999999999999996) -- (8.3138438688, 4.8);
\draw (8.3138438688, 4.8) -- (9.3530743524, 5.3999999999999995);
\draw (8.3138438688, 7.199999999999999) -- (9.3530743524, 6.6);
\draw (8.3138438688, 7.199999999999999) -- (8.3138438688, 8.4);
\draw (9.3530743524, -0.6) -- (10.392304836, 0.0);
\draw (9.3530743524, 1.7999999999999998) -- (10.392304836, 1.2);
\draw (9.3530743524, 1.7999999999999998) -- (9.3530743524, 2.9999999999999996);
\draw (9.3530743524, 2.9999999999999996) -- (10.392304836, 3.5999999999999996);
\draw (9.3530743524, 5.3999999999999995) -- (10.392304836, 4.8);
\draw (9.3530743524, 5.3999999999999995) -- (9.3530743524, 6.6);
\draw (9.3530743524, 6.6) -- (10.392304836, 7.199999999999999);
\draw[ultra thick] (1.0392304836, 6.6) -- (2.0784609672, 7.199999999999999);
\draw[ultra thick] (2.0784609672, 7.199999999999999) -- (3.1176914507999998, 6.6);
\draw[ultra thick] (0.0, 4.8) -- (1.0392304836, 5.3999999999999995);
\draw[ultra thick] (1.0392304836, 5.3999999999999995) -- (2.0784609672, 4.8);
\draw[ultra thick] (2.0784609672, 4.8) -- (3.1176914507999998, 5.3999999999999995);
\draw[ultra thick] (3.1176914507999998, 5.3999999999999995) -- (4.1569219344, 4.8);
\draw[ultra thick] (4.1569219344, 4.8) -- (5.196152418, 5.3999999999999995);
\draw[ultra thick] (1.0392304836, 2.9999999999999996) -- (2.0784609672, 3.5999999999999996);
\draw[ultra thick] (2.0784609672, 3.5999999999999996) -- (3.1176914507999998, 2.9999999999999996);
\draw[ultra thick] (1.0392304836, 1.7999999999999998) -- (2.0784609672, 1.2);
\draw[ultra thick] (2.0784609672, 1.2) -- (3.1176914507999998, 1.7999999999999998);
\draw[ultra thick] (3.1176914507999998, 1.7999999999999998) -- (4.1569219344, 1.2);
\draw[ultra thick] (4.1569219344, 1.2) -- (5.196152418, 1.7999999999999998);
\draw[ultra thick] (5.196152418, 1.7999999999999998) -- (6.2353829015999995, 1.2);
\draw[ultra thick] (6.2353829015999995, 1.2) -- (7.2746133851999994, 1.7999999999999998);
\draw[ultra thick] (1.0392304836, 5.3999999999999995) -- (1.0392304836, 6.6);
\draw[ultra thick] (2.0784609672, 3.5999999999999996) -- (2.0784609672, 4.8);
\draw[ultra thick] (4.1569219344, 3.5999999999999996) -- (4.1569219344, 4.8);
\draw[ultra thick] (1.0392304836, 1.7999999999999998) -- (1.0392304836, 2.9999999999999996);
\draw[ultra thick] (5.196152418, 1.7999999999999998) -- (5.196152418, 2.9999999999999996);
\end{scope}
\draw (0.5196152418, 0.6) -- (0.5196152418, 7.799999999999999) -- (9.8726895942, 7.799999999999999) -- (9.8726895942, 0.6) -- cycle;
\draw[fill=white] (1.0392304836, 1.7999999999999998) circle (0.25);
\node at (1.0392304836, 1.7999999999999998) {$0$};
\draw[fill=white] (2.0784609672, 1.2) circle (0.25);
\node at (2.0784609672, 1.2) {$\shortminus1$};
\draw[fill=white] (3.1176914507999998, 1.7999999999999998) circle (0.25);
\node at (3.1176914507999998, 1.7999999999999998) {$0$};
\draw[fill=white] (4.1569219344, 1.2) circle (0.25);
\node at (4.1569219344, 1.2) {$\shortminus2$};
\draw[fill=white] (5.196152418, 1.7999999999999998) circle (0.25);
\node at (5.196152418, 1.7999999999999998) {$0$};
\draw[fill=white] (6.2353829015999995, 1.2) circle (0.25);
\node at (6.2353829015999995, 1.2) {$0$};
\draw[fill=black!33] (7.2746133851999994, 1.7999999999999998) circle (0.25);
\draw[fill=black!33] (8.3138438688, 1.2) circle (0.25);
\draw[fill=black!33] (9.3530743524, 1.7999999999999998) circle (0.25);
\draw[fill=white] (1.0392304836, 2.9999999999999996) circle (0.25);
\node at (1.0392304836, 2.9999999999999996) {$\shortminus1$};
\draw[fill=white] (2.0784609672, 3.5999999999999996) circle (0.25);
\node at (2.0784609672, 3.5999999999999996) {$\shortminus1$};
\draw[fill=white] (3.1176914507999998, 2.9999999999999996) circle (0.25);
\node at (3.1176914507999998, 2.9999999999999996) {$1$};
\draw[fill=white] (4.1569219344, 3.5999999999999996) circle (0.25);
\node at (4.1569219344, 3.5999999999999996) {$1$};
\draw[fill=white] (5.196152418, 2.9999999999999996) circle (0.25);
\node at (5.196152418, 2.9999999999999996) {$2$};
\draw[fill=black!33] (6.2353829015999995, 3.5999999999999996) circle (0.25);
\draw[fill=black!33] (7.2746133851999994, 2.9999999999999996) circle (0.25);
\draw[fill=black!33] (8.3138438688, 3.5999999999999996) circle (0.25);
\draw[fill=black!33] (9.3530743524, 2.9999999999999996) circle (0.25);
\draw[fill=white] (1.0392304836, 5.3999999999999995) circle (0.25);
\node at (1.0392304836, 5.3999999999999995) {$\shortminus2$};
\draw[fill=white] (2.0784609672, 4.8) circle (0.25);
\node at (2.0784609672, 4.8) {$\shortminus1$};
\draw[fill=white] (3.1176914507999998, 5.3999999999999995) circle (0.25);
\node at (3.1176914507999998, 5.3999999999999995) {$0$};
\draw[fill=white] (4.1569219344, 4.8) circle (0.25);
\node at (4.1569219344, 4.8) {$0$};
\draw[fill=white] (5.196152418, 5.3999999999999995) circle (0.25);
\node at (5.196152418, 5.3999999999999995) {$1$};
\draw[fill=black!33] (6.2353829015999995, 4.8) circle (0.25);
\draw[fill=black!33] (7.2746133851999994, 5.3999999999999995) circle (0.25);
\draw[fill=black!33] (8.3138438688, 4.8) circle (0.25);
\draw[fill=black!33] (9.3530743524, 5.3999999999999995) circle (0.25);
\draw[fill=white] (1.0392304836, 6.6) circle (0.25);
\node at (1.0392304836, 6.6) {$\shortminus1$};
\draw[fill=white] (2.0784609672, 7.199999999999999) circle (0.25);
\node at (2.0784609672, 7.199999999999999) {$\shortminus1$};
\draw[fill=white] (3.1176914507999998, 6.6) circle (0.25);
\node at (3.1176914507999998, 6.6) {$1$};
\draw[fill=black!33] (4.1569219344, 7.199999999999999) circle (0.25);
\draw[fill=black!33] (5.196152418, 6.6) circle (0.25);
\draw[fill=black!33] (6.2353829015999995, 7.199999999999999) circle (0.25);
\draw[fill=black!33] (7.2746133851999994, 6.6) circle (0.25);
\draw[fill=black!33] (8.3138438688, 7.199999999999999) circle (0.25);
\draw[fill=black!33] (9.3530743524, 6.6) circle (0.25);
\draw[fill=white] (1.7338457254, 1.675) -- (1.7338457254, 1.325) -- (1.3838457253999998, 1.325) -- (1.3838457253999998, 1.675) -- cycle;
\node at (1.5588457253999999, 1.5) {$-$};
\draw[fill=white] (3.8123066925999995, 1.675) -- (3.8123066925999995, 1.325) -- (3.4623066926, 1.325) -- (3.4623066926, 1.675) -- cycle;
\node at (3.6373066925999997, 1.5) {$n$};
\draw[fill=white] (5.890767659799999, 1.675) -- (5.890767659799999, 1.325) -- (5.540767659799999, 1.325) -- (5.540767659799999, 1.675) -- cycle;
\node at (5.715767659799999, 1.5) {$-$};
\draw[fill=white] (6.9299981434, 1.675) -- (6.9299981434, 1.325) -- (6.5799981434, 1.325) -- (6.5799981434, 1.675) -- cycle;
\node at (6.7549981434, 1.5) {$+$};
\draw[fill=white] (5.371152417999999, 2.5749999999999993) -- (5.371152417999999, 2.2249999999999996) -- (5.021152418, 2.2249999999999996) -- (5.021152418, 2.5749999999999993) -- cycle;
\node at (5.196152418, 2.3999999999999995) {$n$};
\draw[fill=white] (4.3319219343999995, 4.374999999999999) -- (4.3319219343999995, 4.0249999999999995) -- (3.9819219344, 4.0249999999999995) -- (3.9819219344, 4.374999999999999) -- cycle;
\node at (4.1569219344, 4.199999999999999) {$n$};
\draw[fill=white] (3.8123066925999995, 5.2749999999999995) -- (3.8123066925999995, 4.925) -- (3.4623066926, 4.925) -- (3.4623066926, 5.2749999999999995) -- cycle;
\node at (3.6373066925999997, 5.1) {$-$};
\draw[fill=white] (4.8515371762, 5.2749999999999995) -- (4.8515371762, 4.925) -- (4.5015371762, 4.925) -- (4.5015371762, 5.2749999999999995) -- cycle;
\node at (4.6765371762, 5.1) {$n$};
\draw[fill=white] (0.875, 0.175) -- (0.875, -0.175) -- (0.5249999999999999, -0.175) -- (0.5249999999999999, 0.175) -- cycle;
\node at (0.7, 0.0) {$n$};
\node[anchor=west] at (0.8999999999999999, 0.0) {not excited $\phantom{\frac12}$};
\draw[fill=white] (3.675, 0.175) -- (3.675, -0.175) -- (3.325, -0.175) -- (3.325, 0.175) -- cycle;
\node at (3.5, 0.0) {$-$};
\node[anchor=west] at (3.7, 0.0) {edge height $-\frac12$};
\draw[fill=white] (7.175, 0.175) -- (7.175, -0.175) -- (6.825, -0.175) -- (6.825, 0.175) -- cycle;
\node at (7, 0) {$+$};
\node[anchor=west] at (7.2, 0.0) {edge height $+\frac12$};


==> figures/figure_1_data.tex <==
\clip (-0.2886751345933333,-0.8333333333333333) rectangle (2.8867513459333334,3.3333333333333335);
% 4.166666666666667
\draw (-0.86602540378, -0.5) -- (0.0, 0.0) -- (0.0, 1.0) -- (-0.86602540378, 1.5) -- (0.0, 1.0) -- (0.86602540378, 1.5) -- (1.73205080756, 1.0) -- (1.73205080756, 0.0) -- (0.86602540378, -0.5) -- (0.86602540378, -1.5) -- (0.86602540378, -0.5) -- (0.0, 0.0);
\draw[fill]  (-0.86602540378,-0.5) circle (1pt);
\draw[fill]  (0.0,0.0) circle (1pt);
\draw[fill]  (0.0,1.0) circle (1pt);
\draw[fill]  (-0.86602540378,1.5) circle (1pt);
\draw[fill]  (0.0,1.0) circle (1pt);
\draw[fill]  (0.86602540378,1.5) circle (1pt);
\draw[fill]  (1.73205080756,1.0) circle (1pt);
\draw[fill]  (1.73205080756,0.0) circle (1pt);
\draw[fill]  (0.86602540378,-0.5) circle (1pt);
\draw[fill]  (0.86602540378,-1.5) circle (1pt);
\draw[fill]  (0.86602540378,-0.5) circle (1pt);
\draw[fill]  (0.0,0.0) circle (1pt);
\draw (0.86602540378, 1.5) -- (0.86602540378, 2.5) -- (1.73205080756, 3.0) -- (1.73205080756, 4.0) -- (1.73205080756, 3.0) -- (2.59807621134, 2.5) -- (3.46410161512, 3.0) -- (2.59807621134, 2.5) -- (2.59807621134, 1.5) -- (3.46410161512, 1.0) -- (2.59807621134, 1.5) -- (1.7320508075599998, 1.0);
\draw[fill]  (0.86602540378,1.5) circle (1pt);
\draw[fill]  (0.86602540378,2.5) circle (1pt);
\draw[fill]  (1.73205080756,3.0) circle (1pt);
\draw[fill]  (1.73205080756,4.0) circle (1pt);
\draw[fill]  (1.73205080756,3.0) circle (1pt);
\draw[fill]  (2.59807621134,2.5) circle (1pt);
\draw[fill]  (3.46410161512,3.0) circle (1pt);
\draw[fill]  (2.59807621134,2.5) circle (1pt);
\draw[fill]  (2.59807621134,1.5) circle (1pt);
\draw[fill]  (3.46410161512,1.0) circle (1pt);
\draw[fill]  (2.59807621134,1.5) circle (1pt);
\draw[fill]  (1.7320508075599998,1.0) circle (1pt);
\draw (0.86602540378, 2.5) -- (0.0, 3.0) -- (-0.86602540378, 2.5) -- (0.0, 3.0) -- (0.0, 4.0);
\draw[fill]  (0.86602540378,2.5) circle (1pt);
\draw[fill]  (0.0,3.0) circle (1pt);
\draw[fill]  (-0.86602540378,2.5) circle (1pt);
\draw[fill]  (0.0,3.0) circle (1pt);
\draw[fill]  (0.0,4.0) circle (1pt);
\draw (1.73205080756, 0.0) -- (2.59807621134, -0.5) -- (3.46410161512, 0.0) -- (2.59807621134, -0.5) -- (2.59807621134, -1.5);
\draw[fill]  (1.73205080756,0.0) circle (1pt);
\draw[fill]  (2.59807621134,-0.5) circle (1pt);
\draw[fill]  (3.46410161512,0.0) circle (1pt);
\draw[fill]  (2.59807621134,-0.5) circle (1pt);
\draw[fill]  (2.59807621134,-1.5) circle (1pt);


==> figures/figure_2_data.tex <==
\clip (-0.2886751345933333,-0.8333333333333333) rectangle (2.8867513459333334,3.3333333333333335);
% 4.166666666666667
\draw (-0.86602540378, -0.5) -- (-0.43301270189, -0.25) -- (0.0, 0.0) -- (0.0, 0.5) -- (0.0, 1.0) -- (-0.43301270189, 1.25) -- (-0.86602540378, 1.5) -- (-0.43301270189, 1.25) -- (0.0, 1.0) -- (0.43301270189, 1.25) -- (0.86602540378, 1.5) -- (1.29903810567, 1.25) -- (1.73205080756, 1.0) -- (1.73205080756, 0.5) -- (1.73205080756, 0.0) -- (1.29903810567, -0.25) -- (0.8660254037799999, -0.5) -- (0.8660254037799999, -1.0) -- (0.8660254037799999, -1.5) -- (0.8660254037799999, -1.0) -- (0.8660254037799999, -0.5) -- (0.4330127018899999, -0.25) -- (-1.1102230246251565e-16, 0.0);
\draw[fill]  (-0.86602540378,-0.5) circle (1pt);
\draw[fill]  (-0.43301270189,-0.25) circle (1pt);
\draw[fill]  (0.0,0.0) circle (1pt);
\draw[fill]  (0.0,0.5) circle (1pt);
\draw[fill]  (0.0,1.0) circle (1pt);
\draw[fill]  (-0.43301270189,1.25) circle (1pt);
\draw[fill]  (-0.86602540378,1.5) circle (1pt);
\draw[fill]  (-0.43301270189,1.25) circle (1pt);
\draw[fill]  (0.0,1.0) circle (1pt);
\draw[fill]  (0.43301270189,1.25) circle (1pt);
\draw[fill]  (0.86602540378,1.5) circle (1pt);
\draw[fill]  (1.29903810567,1.25) circle (1pt);
\draw[fill]  (1.73205080756,1.0) circle (1pt);
\draw[fill]  (1.73205080756,0.5) circle (1pt);
\draw[fill]  (1.73205080756,0.0) circle (1pt);
\draw[fill]  (1.29903810567,-0.25) circle (1pt);
\draw[fill]  (0.8660254037799999,-0.5) circle (1pt);
\draw[fill]  (0.8660254037799999,-1.0) circle (1pt);
\draw[fill]  (0.8660254037799999,-1.5) circle (1pt);
\draw[fill]  (0.8660254037799999,-1.0) circle (1pt);
\draw[fill]  (0.8660254037799999,-0.5) circle (1pt);
\draw[fill]  (0.4330127018899999,-0.25) circle (1pt);
\draw[fill]  (-1.1102230246251565e-16,0.0) circle (1pt);
\draw (0.86602540378, 1.5) -- (0.86602540378, 2.0) -- (0.86602540378, 2.5) -- (1.29903810567, 2.75) -- (1.73205080756, 3.0) -- (1.73205080756, 3.5) -- (1.73205080756, 4.0) -- (1.73205080756, 3.5) -- (1.73205080756, 3.0) -- (2.16506350945, 2.75) -- (2.59807621134, 2.5) -- (3.03108891323, 2.75) -- (3.46410161512, 3.0) -- (3.03108891323, 2.75) -- (2.59807621134, 2.5) -- (2.59807621134, 2.0) -- (2.59807621134, 1.5) -- (3.03108891323, 1.25) -- (3.46410161512, 1.0) -- (3.03108891323, 1.25) -- (2.59807621134, 1.5) -- (2.16506350945, 1.25) -- (1.7320508075599998, 1.0);
\draw[fill]  (0.86602540378,1.5) circle (1pt);
\draw[fill]  (0.86602540378,2.0) circle (1pt);
\draw[fill]  (0.86602540378,2.5) circle (1pt);
\draw[fill]  (1.29903810567,2.75) circle (1pt);
\draw[fill]  (1.73205080756,3.0) circle (1pt);
\draw[fill]  (1.73205080756,3.5) circle (1pt);
\draw[fill]  (1.73205080756,4.0) circle (1pt);
\draw[fill]  (1.73205080756,3.5) circle (1pt);
\draw[fill]  (1.73205080756,3.0) circle (1pt);
\draw[fill]  (2.16506350945,2.75) circle (1pt);
\draw[fill]  (2.59807621134,2.5) circle (1pt);
\draw[fill]  (3.03108891323,2.75) circle (1pt);
\draw[fill]  (3.46410161512,3.0) circle (1pt);
\draw[fill]  (3.03108891323,2.75) circle (1pt);
\draw[fill]  (2.59807621134,2.5) circle (1pt);
\draw[fill]  (2.59807621134,2.0) circle (1pt);
\draw[fill]  (2.59807621134,1.5) circle (1pt);
\draw[fill]  (3.03108891323,1.25) circle (1pt);
\draw[fill]  (3.46410161512,1.0) circle (1pt);
\draw[fill]  (3.03108891323,1.25) circle (1pt);
\draw[fill]  (2.59807621134,1.5) circle (1pt);
\draw[fill]  (2.16506350945,1.25) circle (1pt);
\draw[fill]  (1.7320508075599998,1.0) circle (1pt);
\draw (0.86602540378, 2.5) -- (0.43301270189, 2.75) -- (0.0, 3.0) -- (-0.43301270189, 2.75) -- (-0.86602540378, 2.5) -- (-0.43301270189, 2.75) -- (0.0, 3.0) -- (0.0, 3.5) -- (0.0, 4.0);
\draw[fill]  (0.86602540378,2.5) circle (1pt);
\draw[fill]  (0.43301270189,2.75) circle (1pt);
\draw[fill]  (0.0,3.0) circle (1pt);
\draw[fill]  (-0.43301270189,2.75) circle (1pt);
\draw[fill]  (-0.86602540378,2.5) circle (1pt);
\draw[fill]  (-0.43301270189,2.75) circle (1pt);
\draw[fill]  (0.0,3.0) circle (1pt);
\draw[fill]  (0.0,3.5) circle (1pt);
\draw[fill]  (0.0,4.0) circle (1pt);
\draw (1.73205080756, 0.0) -- (2.16506350945, -0.25) -- (2.59807621134, -0.5) -- (3.03108891323, -0.25) -- (3.46410161512, 0.0) -- (3.03108891323, -0.25) -- (2.59807621134, -0.5) -- (2.59807621134, -1.0) -- (2.59807621134, -1.5);
\draw[fill]  (1.73205080756,0.0) circle (1pt);
\draw[fill]  (2.16506350945,-0.25) circle (1pt);
\draw[fill]  (2.59807621134,-0.5) circle (1pt);
\draw[fill]  (3.03108891323,-0.25) circle (1pt);
\draw[fill]  (3.46410161512,0.0) circle (1pt);
\draw[fill]  (3.03108891323,-0.25) circle (1pt);
\draw[fill]  (2.59807621134,-0.5) circle (1pt);
\draw[fill]  (2.59807621134,-1.0) circle (1pt);
\draw[fill]  (2.59807621134,-1.5) circle (1pt);


==> figures/figure_3_data.tex <==
\clip (-0.5,-1.20710678119) rectangle (4.62132034357,3.91421356238);
% 5.12132034357
\draw (0, 0) -- (-1.0, 0.0) -- (0.0, 0.0) -- (0.0, 1.0) -- (-1.0, 1.0) -- (0.0, 1.0) -- (0.70710678119, 1.70710678119) -- (1.70710678119, 1.70710678119) -- (2.41421356238, 1.0) -- (2.41421356238, 0.0) -- (1.70710678119, -0.70710678119) -- (1.70710678119, -1.70710678119) -- (1.70710678119, -0.70710678119) -- (0.70710678119, -0.70710678119) -- (0.70710678119, -1.70710678119) -- (0.70710678119, -0.70710678119) -- (0.0, 0.0);
\draw[fill]  (0,0) circle (1pt);
\draw[fill]  (-1.0,0.0) circle (1pt);
\draw[fill]  (0.0,0.0) circle (1pt);
\draw[fill]  (0.0,1.0) circle (1pt);
\draw[fill]  (-1.0,1.0) circle (1pt);
\draw[fill]  (0.0,1.0) circle (1pt);
\draw[fill]  (0.70710678119,1.70710678119) circle (1pt);
\draw[fill]  (1.70710678119,1.70710678119) circle (1pt);
\draw[fill]  (2.41421356238,1.0) circle (1pt);
\draw[fill]  (2.41421356238,0.0) circle (1pt);
\draw[fill]  (1.70710678119,-0.70710678119) circle (1pt);
\draw[fill]  (1.70710678119,-1.70710678119) circle (1pt);
\draw[fill]  (1.70710678119,-0.70710678119) circle (1pt);
\draw[fill]  (0.70710678119,-0.70710678119) circle (1pt);
\draw[fill]  (0.70710678119,-1.70710678119) circle (1pt);
\draw[fill]  (0.70710678119,-0.70710678119) circle (1pt);
\draw[fill]  (0.0,0.0) circle (1pt);
\draw (1.70710678119, 1.70710678119) -- (1.70710678119, 2.7071067811900003) -- (2.41421356238, 3.4142135623800005) -- (2.41421356238, 4.4142135623800005) -- (2.41421356238, 3.4142135623800005) -- (3.41421356238, 3.4142135623800005) -- (3.41421356238, 4.4142135623800005) -- (3.41421356238, 3.4142135623800005) -- (4.12132034357, 2.7071067811900003) -- (5.12132034357, 2.7071067811900003) -- (4.12132034357, 2.7071067811900003) -- (4.12132034357, 1.7071067811900003) -- (5.12132034357, 1.7071067811900003) -- (4.12132034357, 1.7071067811900003) -- (3.4142135623799996, 1.0000000000000002) -- (2.4142135623799996, 1.0000000000000002);
\draw[fill]  (1.70710678119,1.70710678119) circle (1pt);
\draw[fill]  (1.70710678119,2.7071067811900003) circle (1pt);
\draw[fill]  (2.41421356238,3.4142135623800005) circle (1pt);
\draw[fill]  (2.41421356238,4.4142135623800005) circle (1pt);
\draw[fill]  (2.41421356238,3.4142135623800005) circle (1pt);
\draw[fill]  (3.41421356238,3.4142135623800005) circle (1pt);
\draw[fill]  (3.41421356238,4.4142135623800005) circle (1pt);
\draw[fill]  (3.41421356238,3.4142135623800005) circle (1pt);
\draw[fill]  (4.12132034357,2.7071067811900003) circle (1pt);
\draw[fill]  (5.12132034357,2.7071067811900003) circle (1pt);
\draw[fill]  (4.12132034357,2.7071067811900003) circle (1pt);
\draw[fill]  (4.12132034357,1.7071067811900003) circle (1pt);
\draw[fill]  (5.12132034357,1.7071067811900003) circle (1pt);
\draw[fill]  (4.12132034357,1.7071067811900003) circle (1pt);
\draw[fill]  (3.4142135623799996,1.0000000000000002) circle (1pt);
\draw[fill]  (2.4142135623799996,1.0000000000000002) circle (1pt);
\draw (0.70710678119, 1.70710678119) -- (0.70710678119, 2.7071067811900003) -- (1.70710678119, 2.7071067811900003) -- (0.70710678119, 2.7071067811900003) -- (0.0, 3.4142135623800005) -- (-1.0, 3.4142135623800005) -- (0.0, 3.4142135623800005) -- (0.0, 4.4142135623800005);
\draw[fill]  (0.70710678119,1.70710678119) circle (1pt);
\draw[fill]  (0.70710678119,2.7071067811900003) circle (1pt);
\draw[fill]  (1.70710678119,2.7071067811900003) circle (1pt);
\draw[fill]  (0.70710678119,2.7071067811900003) circle (1pt);
\draw[fill]  (0.0,3.4142135623800005) circle (1pt);
\draw[fill]  (-1.0,3.4142135623800005) circle (1pt);
\draw[fill]  (0.0,3.4142135623800005) circle (1pt);
\draw[fill]  (0.0,4.4142135623800005) circle (1pt);
\draw (2.41421356238, 0.0) -- (3.41421356238, 0.0) -- (3.41421356238, 1.0) -- (3.41421356238, 0.0) -- (4.12132034357, -0.70710678119) -- (5.12132034357, -0.70710678119) -- (4.12132034357, -0.70710678119) -- (4.12132034357, -1.70710678119) -- (4.12132034357, -0.70710678119);
\draw[fill]  (2.41421356238,0.0) circle (1pt);
\draw[fill]  (3.41421356238,0.0) circle (1pt);
\draw[fill]  (3.41421356238,1.0) circle (1pt);
\draw[fill]  (3.41421356238,0.0) circle (1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (1pt);
\draw[fill]  (5.12132034357,-0.70710678119) circle (1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (1pt);
\draw[fill]  (4.12132034357,-1.70710678119) circle (1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (1pt);


==> figures/figure_4_data.tex <==
\clip (-0.5,-1.20710678119) rectangle (4.62132034357,3.91421356238);
% 5.12132034357
\draw[very thin] (0, 0) -- (-1.0, 0.0) -- (0.0, 0.0) -- (0.0, 1.0) -- (-1.0, 1.0) -- (0.0, 1.0) -- (0.70710678119, 1.70710678119) -- (1.70710678119, 1.70710678119) -- (2.41421356238, 1.0) -- (2.41421356238, 0.0) -- (1.70710678119, -0.70710678119) -- (1.70710678119, -1.70710678119) -- (1.70710678119, -0.70710678119) -- (0.70710678119, -0.70710678119) -- (0.70710678119, -1.70710678119) -- (0.70710678119, -0.70710678119) -- (0.0, 0.0);
\draw[fill]  (0,0) circle (0.1pt);
\draw[fill]  (-1.0,0.0) circle (0.1pt);
\draw[fill]  (0.0,0.0) circle (0.1pt);
\draw[fill]  (0.0,1.0) circle (0.1pt);
\draw[fill]  (-1.0,1.0) circle (0.1pt);
\draw[fill]  (0.0,1.0) circle (0.1pt);
\draw[fill]  (0.70710678119,1.70710678119) circle (0.1pt);
\draw[fill]  (1.70710678119,1.70710678119) circle (0.1pt);
\draw[fill]  (2.41421356238,1.0) circle (0.1pt);
\draw[fill]  (2.41421356238,0.0) circle (0.1pt);
\draw[fill]  (1.70710678119,-0.70710678119) circle (0.1pt);
\draw[fill]  (1.70710678119,-1.70710678119) circle (0.1pt);
\draw[fill]  (1.70710678119,-0.70710678119) circle (0.1pt);
\draw[fill]  (0.70710678119,-0.70710678119) circle (0.1pt);
\draw[fill]  (0.70710678119,-1.70710678119) circle (0.1pt);
\draw[fill]  (0.70710678119,-0.70710678119) circle (0.1pt);
\draw[fill]  (0.0,0.0) circle (0.1pt);
\draw[very thin] (1.70710678119, 1.70710678119) -- (1.70710678119, 2.7071067811900003) -- (2.41421356238, 3.4142135623800005) -- (2.41421356238, 4.4142135623800005) -- (2.41421356238, 3.4142135623800005) -- (3.41421356238, 3.4142135623800005) -- (3.41421356238, 4.4142135623800005) -- (3.41421356238, 3.4142135623800005) -- (4.12132034357, 2.7071067811900003) -- (5.12132034357, 2.7071067811900003) -- (4.12132034357, 2.7071067811900003) -- (4.12132034357, 1.7071067811900003) -- (5.12132034357, 1.7071067811900003) -- (4.12132034357, 1.7071067811900003) -- (3.4142135623799996, 1.0000000000000002) -- (2.4142135623799996, 1.0000000000000002);
\draw[fill]  (1.70710678119,1.70710678119) circle (0.1pt);
\draw[fill]  (1.70710678119,2.7071067811900003) circle (0.1pt);
\draw[fill]  (2.41421356238,3.4142135623800005) circle (0.1pt);
\draw[fill]  (2.41421356238,4.4142135623800005) circle (0.1pt);
\draw[fill]  (2.41421356238,3.4142135623800005) circle (0.1pt);
\draw[fill]  (3.41421356238,3.4142135623800005) circle (0.1pt);
\draw[fill]  (3.41421356238,4.4142135623800005) circle (0.1pt);
\draw[fill]  (3.41421356238,3.4142135623800005) circle (0.1pt);
\draw[fill]  (4.12132034357,2.7071067811900003) circle (0.1pt);
\draw[fill]  (5.12132034357,2.7071067811900003) circle (0.1pt);
\draw[fill]  (4.12132034357,2.7071067811900003) circle (0.1pt);
\draw[fill]  (4.12132034357,1.7071067811900003) circle (0.1pt);
\draw[fill]  (5.12132034357,1.7071067811900003) circle (0.1pt);
\draw[fill]  (4.12132034357,1.7071067811900003) circle (0.1pt);
\draw[fill]  (3.4142135623799996,1.0000000000000002) circle (0.1pt);
\draw[fill]  (2.4142135623799996,1.0000000000000002) circle (0.1pt);
\draw[very thin] (0.70710678119, 1.70710678119) -- (0.70710678119, 2.7071067811900003) -- (1.70710678119, 2.7071067811900003) -- (0.70710678119, 2.7071067811900003) -- (0.0, 3.4142135623800005) -- (-1.0, 3.4142135623800005) -- (0.0, 3.4142135623800005) -- (0.0, 4.4142135623800005);
\draw[fill]  (0.70710678119,1.70710678119) circle (0.1pt);
\draw[fill]  (0.70710678119,2.7071067811900003) circle (0.1pt);
\draw[fill]  (1.70710678119,2.7071067811900003) circle (0.1pt);
\draw[fill]  (0.70710678119,2.7071067811900003) circle (0.1pt);
\draw[fill]  (0.0,3.4142135623800005) circle (0.1pt);
\draw[fill]  (-1.0,3.4142135623800005) circle (0.1pt);
\draw[fill]  (0.0,3.4142135623800005) circle (0.1pt);
\draw[fill]  (0.0,4.4142135623800005) circle (0.1pt);
\draw[very thin] (2.41421356238, 0.0) -- (3.41421356238, 0.0) -- (3.41421356238, 1.0) -- (3.41421356238, 0.0) -- (4.12132034357, -0.70710678119) -- (5.12132034357, -0.70710678119) -- (4.12132034357, -0.70710678119) -- (4.12132034357, -1.70710678119) -- (4.12132034357, -0.70710678119);
\draw[fill]  (2.41421356238,0.0) circle (0.1pt);
\draw[fill]  (3.41421356238,0.0) circle (0.1pt);
\draw[fill]  (3.41421356238,1.0) circle (0.1pt);
\draw[fill]  (3.41421356238,0.0) circle (0.1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (0.1pt);
\draw[fill]  (5.12132034357,-0.70710678119) circle (0.1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (0.1pt);
\draw[fill]  (4.12132034357,-1.70710678119) circle (0.1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (0.1pt);
\draw (-1.70710678119, -1.20710678119) -- (-1.3535533905950001, -0.353553390595) -- (-0.5000000000000001, 0.0) -- (0.3535533905949999, -0.353553390595) -- (0.7071067811899999, -1.20710678119) -- (0.3535533905949999, -2.060660171785) -- (-0.5000000000000001, -2.41421356238) -- (-1.3535533905950001, -2.060660171785) -- (-1.7071067811900003, -1.2071067811899998);
\draw[fill]  (-1.70710678119,-1.20710678119) circle (1pt);
\draw[fill]  (-1.3535533905950001,-0.353553390595) circle (1pt);
\draw[fill]  (-0.5000000000000001,0.0) circle (1pt);
\draw[fill]  (0.3535533905949999,-0.353553390595) circle (1pt);
\draw[fill]  (0.7071067811899999,-1.20710678119) circle (1pt);
\draw[fill]  (0.3535533905949999,-2.060660171785) circle (1pt);
\draw[fill]  (-0.5000000000000001,-2.41421356238) circle (1pt);
\draw[fill]  (-1.3535533905950001,-2.060660171785) circle (1pt);
\draw[fill]  (-1.7071067811900003,-1.2071067811899998) circle (1pt);
\draw (0.0, 0.5) -- (0.353553390595, 1.3535533905950001) -- (1.20710678119, 1.7071067811900003) -- (2.060660171785, 1.3535533905950001) -- (2.41421356238, 0.5000000000000001) -- (2.060660171785, -0.3535533905949999) -- (1.2071067811899998, -0.7071067811899999) -- (0.3535533905949998, -0.3535533905949999) -- (-2.220446049250313e-16, 0.5000000000000001);
\draw[fill]  (0.0,0.5) circle (1pt);
\draw[fill]  (0.353553390595,1.3535533905950001) circle (1pt);
\draw[fill]  (1.20710678119,1.7071067811900003) circle (1pt);
\draw[fill]  (2.060660171785,1.3535533905950001) circle (1pt);
\draw[fill]  (2.41421356238,0.5000000000000001) circle (1pt);
\draw[fill]  (2.060660171785,-0.3535533905949999) circle (1pt);
\draw[fill]  (1.2071067811899998,-0.7071067811899999) circle (1pt);
\draw[fill]  (0.3535533905949998,-0.3535533905949999) circle (1pt);
\draw[fill]  (-2.220446049250313e-16,0.5000000000000001) circle (1pt);
\draw (1.70710678119, 2.2071067811900003) -- (2.060660171785, 3.0606601717850004) -- (2.91421356238, 3.4142135623800005) -- (3.767766952975, 3.0606601717850004) -- (4.12132034357, 2.2071067811900003) -- (3.7677669529749998, 1.3535533905950001) -- (2.9142135623799996, 1.0) -- (2.0606601717849995, 1.3535533905950001) -- (1.7071067811899994, 2.2071067811900003);
\draw[fill]  (1.70710678119,2.2071067811900003) circle (1pt);
\draw[fill]  (2.060660171785,3.0606601717850004) circle (1pt);
\draw[fill]  (2.91421356238,3.4142135623800005) circle (1pt);
\draw[fill]  (3.767766952975,3.0606601717850004) circle (1pt);
\draw[fill]  (4.12132034357,2.2071067811900003) circle (1pt);
\draw[fill]  (3.7677669529749998,1.3535533905950001) circle (1pt);
\draw[fill]  (2.9142135623799996,1.0) circle (1pt);
\draw[fill]  (2.0606601717849995,1.3535533905950001) circle (1pt);
\draw[fill]  (1.7071067811899994,2.2071067811900003) circle (1pt);
\draw (3.41421356238, 3.91421356238) -- (3.767766952975, 4.767766952975) -- (4.62132034357, 5.12132034357) -- (5.474873734165, 4.767766952975) -- (5.828427124759999, 3.91421356238) -- (5.474873734165, 3.060660171785) -- (4.62132034357, 2.70710678119) -- (3.7677669529749998, 3.060660171785) -- (3.4142135623799996, 3.91421356238);
\draw[fill]  (3.41421356238,3.91421356238) circle (1pt);
\draw[fill]  (3.767766952975,4.767766952975) circle (1pt);
\draw[fill]  (4.62132034357,5.12132034357) circle (1pt);
\draw[fill]  (5.474873734165,4.767766952975) circle (1pt);
\draw[fill]  (5.828427124759999,3.91421356238) circle (1pt);
\draw[fill]  (5.474873734165,3.060660171785) circle (1pt);
\draw[fill]  (4.62132034357,2.70710678119) circle (1pt);
\draw[fill]  (3.7677669529749998,3.060660171785) circle (1pt);
\draw[fill]  (3.4142135623799996,3.91421356238) circle (1pt);
\draw (-1.70710678119, 2.2071067811900003) -- (-1.3535533905950001, 3.0606601717850004) -- (-0.5000000000000001, 3.4142135623800005) -- (0.3535533905949999, 3.0606601717850004) -- (0.7071067811899999, 2.2071067811900003) -- (0.3535533905949999, 1.3535533905950001) -- (-0.5000000000000001, 1.0) -- (-1.3535533905950001, 1.3535533905950001) -- (-1.7071067811900003, 2.2071067811900003);
\draw[fill]  (-1.70710678119,2.2071067811900003) circle (1pt);
\draw[fill]  (-1.3535533905950001,3.0606601717850004) circle (1pt);
\draw[fill]  (-0.5000000000000001,3.4142135623800005) circle (1pt);
\draw[fill]  (0.3535533905949999,3.0606601717850004) circle (1pt);
\draw[fill]  (0.7071067811899999,2.2071067811900003) circle (1pt);
\draw[fill]  (0.3535533905949999,1.3535533905950001) circle (1pt);
\draw[fill]  (-0.5000000000000001,1.0) circle (1pt);
\draw[fill]  (-1.3535533905950001,1.3535533905950001) circle (1pt);
\draw[fill]  (-1.7071067811900003,2.2071067811900003) circle (1pt);
\draw (0.0, 3.91421356238) -- (0.353553390595, 4.767766952975) -- (1.20710678119, 5.12132034357) -- (2.060660171785, 4.767766952975) -- (2.41421356238, 3.91421356238) -- (2.060660171785, 3.060660171785) -- (1.2071067811899998, 2.70710678119) -- (0.3535533905949998, 3.060660171785) -- (-2.220446049250313e-16, 3.91421356238);
\draw[fill]  (0.0,3.91421356238) circle (1pt);
\draw[fill]  (0.353553390595,4.767766952975) circle (1pt);
\draw[fill]  (1.20710678119,5.12132034357) circle (1pt);
\draw[fill]  (2.060660171785,4.767766952975) circle (1pt);
\draw[fill]  (2.41421356238,3.91421356238) circle (1pt);
\draw[fill]  (2.060660171785,3.060660171785) circle (1pt);
\draw[fill]  (1.2071067811899998,2.70710678119) circle (1pt);
\draw[fill]  (0.3535533905949998,3.060660171785) circle (1pt);
\draw[fill]  (-2.220446049250313e-16,3.91421356238) circle (1pt);
\draw (1.70710678119, -1.20710678119) -- (2.060660171785, -0.353553390595) -- (2.91421356238, 0.0) -- (3.767766952975, -0.353553390595) -- (4.12132034357, -1.20710678119) -- (3.7677669529749998, -2.060660171785) -- (2.9142135623799996, -2.41421356238) -- (2.0606601717849995, -2.060660171785) -- (1.7071067811899994, -1.2071067811899998);
\draw[fill]  (1.70710678119,-1.20710678119) circle (1pt);
\draw[fill]  (2.060660171785,-0.353553390595) circle (1pt);
\draw[fill]  (2.91421356238,0.0) circle (1pt);
\draw[fill]  (3.767766952975,-0.353553390595) circle (1pt);
\draw[fill]  (4.12132034357,-1.20710678119) circle (1pt);
\draw[fill]  (3.7677669529749998,-2.060660171785) circle (1pt);
\draw[fill]  (2.9142135623799996,-2.41421356238) circle (1pt);
\draw[fill]  (2.0606601717849995,-2.060660171785) circle (1pt);
\draw[fill]  (1.7071067811899994,-1.2071067811899998) circle (1pt);
\draw (3.41421356238, 0.5) -- (3.767766952975, 1.3535533905950001) -- (4.62132034357, 1.7071067811900003) -- (5.474873734165, 1.3535533905950001) -- (5.828427124759999, 0.5000000000000001) -- (5.474873734165, -0.3535533905949999) -- (4.62132034357, -0.7071067811899999) -- (3.7677669529749998, -0.3535533905949999) -- (3.4142135623799996, 0.5000000000000001);
\draw[fill]  (3.41421356238,0.5) circle (1pt);
\draw[fill]  (3.767766952975,1.3535533905950001) circle (1pt);
\draw[fill]  (4.62132034357,1.7071067811900003) circle (1pt);
\draw[fill]  (5.474873734165,1.3535533905950001) circle (1pt);
\draw[fill]  (5.828427124759999,0.5000000000000001) circle (1pt);
\draw[fill]  (5.474873734165,-0.3535533905949999) circle (1pt);
\draw[fill]  (4.62132034357,-0.7071067811899999) circle (1pt);
\draw[fill]  (3.7677669529749998,-0.3535533905949999) circle (1pt);
\draw[fill]  (3.4142135623799996,0.5000000000000001) circle (1pt);
\draw (0.0, 0.5) -- (-0.5, 1.0) -- (-1.0, 0.5) -- (-0.5, 0.0) -- (0.0, 0.5);
\draw (1.70710678119, 2.2071067811900003) -- (1.20710678119, 2.7071067811900003) -- (0.70710678119, 2.2071067811900003) -- (1.20710678119, 1.7071067811900003) -- (1.70710678119, 2.2071067811900003);
\draw (3.41421356238, 3.91421356238) -- (2.91421356238, 4.4142135623800005) -- (2.41421356238, 3.9142135623800005) -- (2.91421356238, 3.4142135623800005) -- (3.41421356238, 3.9142135623800005);
\draw (0.0, 3.91421356238) -- (-0.5, 4.4142135623800005) -- (-1.0, 3.9142135623800005) -- (-0.5, 3.4142135623800005) -- (0.0, 3.9142135623800005);
\draw (1.70710678119, -1.20710678119) -- (1.20710678119, -0.70710678119) -- (0.70710678119, -1.20710678119) -- (1.20710678119, -1.70710678119) -- (1.70710678119, -1.20710678119);
\draw (3.41421356238, 0.5) -- (2.91421356238, 1.0) -- (2.41421356238, 0.5) -- (2.91421356238, 0.0) -- (3.41421356238, 0.5);
\draw (5.12132034357, 2.2071067811900003) -- (4.62132034357, 2.7071067811900003) -- (4.12132034357, 2.2071067811900003) -- (4.62132034357, 1.7071067811900003) -- (5.12132034357, 2.2071067811900003);
\draw (5.12132034357, -1.20710678119) -- (4.62132034357, -0.70710678119) -- (4.12132034357, -1.20710678119) -- (4.62132034357, -1.70710678119) -- (5.12132034357, -1.20710678119);


==> figures/figure_5_data.tex <==
\clip (-0.5,-1.20710678119) rectangle (4.62132034357,3.91421356238);
% 5.12132034357
\draw[very thin] (0, 0) -- (-1.0, 0.0) -- (0.0, 0.0) -- (0.0, 1.0) -- (-1.0, 1.0) -- (0.0, 1.0) -- (0.70710678119, 1.70710678119) -- (1.70710678119, 1.70710678119) -- (2.41421356238, 1.0) -- (2.41421356238, 0.0) -- (1.70710678119, -0.70710678119) -- (1.70710678119, -1.70710678119) -- (1.70710678119, -0.70710678119) -- (0.70710678119, -0.70710678119) -- (0.70710678119, -1.70710678119) -- (0.70710678119, -0.70710678119) -- (0.0, 0.0);
\draw[fill]  (0,0) circle (0.1pt);
\draw[fill]  (-1.0,0.0) circle (0.1pt);
\draw[fill]  (0.0,0.0) circle (0.1pt);
\draw[fill]  (0.0,1.0) circle (0.1pt);
\draw[fill]  (-1.0,1.0) circle (0.1pt);
\draw[fill]  (0.0,1.0) circle (0.1pt);
\draw[fill]  (0.70710678119,1.70710678119) circle (0.1pt);
\draw[fill]  (1.70710678119,1.70710678119) circle (0.1pt);
\draw[fill]  (2.41421356238,1.0) circle (0.1pt);
\draw[fill]  (2.41421356238,0.0) circle (0.1pt);
\draw[fill]  (1.70710678119,-0.70710678119) circle (0.1pt);
\draw[fill]  (1.70710678119,-1.70710678119) circle (0.1pt);
\draw[fill]  (1.70710678119,-0.70710678119) circle (0.1pt);
\draw[fill]  (0.70710678119,-0.70710678119) circle (0.1pt);
\draw[fill]  (0.70710678119,-1.70710678119) circle (0.1pt);
\draw[fill]  (0.70710678119,-0.70710678119) circle (0.1pt);
\draw[fill]  (0.0,0.0) circle (0.1pt);
\draw[very thin] (1.70710678119, 1.70710678119) -- (1.70710678119, 2.7071067811900003) -- (2.41421356238, 3.4142135623800005) -- (2.41421356238, 4.4142135623800005) -- (2.41421356238, 3.4142135623800005) -- (3.41421356238, 3.4142135623800005) -- (3.41421356238, 4.4142135623800005) -- (3.41421356238, 3.4142135623800005) -- (4.12132034357, 2.7071067811900003) -- (5.12132034357, 2.7071067811900003) -- (4.12132034357, 2.7071067811900003) -- (4.12132034357, 1.7071067811900003) -- (5.12132034357, 1.7071067811900003) -- (4.12132034357, 1.7071067811900003) -- (3.4142135623799996, 1.0000000000000002) -- (2.4142135623799996, 1.0000000000000002);
\draw[fill]  (1.70710678119,1.70710678119) circle (0.1pt);
\draw[fill]  (1.70710678119,2.7071067811900003) circle (0.1pt);
\draw[fill]  (2.41421356238,3.4142135623800005) circle (0.1pt);
\draw[fill]  (2.41421356238,4.4142135623800005) circle (0.1pt);
\draw[fill]  (2.41421356238,3.4142135623800005) circle (0.1pt);
\draw[fill]  (3.41421356238,3.4142135623800005) circle (0.1pt);
\draw[fill]  (3.41421356238,4.4142135623800005) circle (0.1pt);
\draw[fill]  (3.41421356238,3.4142135623800005) circle (0.1pt);
\draw[fill]  (4.12132034357,2.7071067811900003) circle (0.1pt);
\draw[fill]  (5.12132034357,2.7071067811900003) circle (0.1pt);
\draw[fill]  (4.12132034357,2.7071067811900003) circle (0.1pt);
\draw[fill]  (4.12132034357,1.7071067811900003) circle (0.1pt);
\draw[fill]  (5.12132034357,1.7071067811900003) circle (0.1pt);
\draw[fill]  (4.12132034357,1.7071067811900003) circle (0.1pt);
\draw[fill]  (3.4142135623799996,1.0000000000000002) circle (0.1pt);
\draw[fill]  (2.4142135623799996,1.0000000000000002) circle (0.1pt);
\draw[very thin] (0.70710678119, 1.70710678119) -- (0.70710678119, 2.7071067811900003) -- (1.70710678119, 2.7071067811900003) -- (0.70710678119, 2.7071067811900003) -- (0.0, 3.4142135623800005) -- (-1.0, 3.4142135623800005) -- (0.0, 3.4142135623800005) -- (0.0, 4.4142135623800005);
\draw[fill]  (0.70710678119,1.70710678119) circle (0.1pt);
\draw[fill]  (0.70710678119,2.7071067811900003) circle (0.1pt);
\draw[fill]  (1.70710678119,2.7071067811900003) circle (0.1pt);
\draw[fill]  (0.70710678119,2.7071067811900003) circle (0.1pt);
\draw[fill]  (0.0,3.4142135623800005) circle (0.1pt);
\draw[fill]  (-1.0,3.4142135623800005) circle (0.1pt);
\draw[fill]  (0.0,3.4142135623800005) circle (0.1pt);
\draw[fill]  (0.0,4.4142135623800005) circle (0.1pt);
\draw[very thin] (2.41421356238, 0.0) -- (3.41421356238, 0.0) -- (3.41421356238, 1.0) -- (3.41421356238, 0.0) -- (4.12132034357, -0.70710678119) -- (5.12132034357, -0.70710678119) -- (4.12132034357, -0.70710678119) -- (4.12132034357, -1.70710678119) -- (4.12132034357, -0.70710678119);
\draw[fill]  (2.41421356238,0.0) circle (0.1pt);
\draw[fill]  (3.41421356238,0.0) circle (0.1pt);
\draw[fill]  (3.41421356238,1.0) circle (0.1pt);
\draw[fill]  (3.41421356238,0.0) circle (0.1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (0.1pt);
\draw[fill]  (5.12132034357,-0.70710678119) circle (0.1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (0.1pt);
\draw[fill]  (4.12132034357,-1.70710678119) circle (0.1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (0.1pt);
\draw (-1.70710678119, -1.70710678119) -- (-1.0, 0.0) -- (0.70710678119, -0.70710678119) -- (0.0, -2.41421356238) -- (-1.70710678119, -1.70710678119);
\draw (0, 1) -- (1.70710678119, 1.70710678119) -- (2.41421356238, 0.0) -- (0.70710678119, -0.70710678119) -- (0.0, 1.0);
\draw (1.70710678119, 1.70710678119) -- (2.41421356238, 3.41421356238) -- (4.12132034357, 2.7071067811900003) -- (3.4142135623799996, 1.0000000000000002) -- (1.7071067811899996, 1.7071067811900003);
\draw (3.41421356238, 4.4142135623800005) -- (5.12132034357, 5.121320343570001) -- (5.82842712476, 3.4142135623800005) -- (4.12132034357, 2.7071067811900003) -- (3.4142135623799996, 4.4142135623800005);
\draw (-1.70710678119, 1.70710678119) -- (-1.0, 3.41421356238) -- (0.70710678119, 2.7071067811900003) -- (0.0, 1.0000000000000002) -- (-1.70710678119, 1.7071067811900003);
\draw (0.0, 4.4142135623800005) -- (1.70710678119, 5.121320343570001) -- (2.41421356238, 3.4142135623800005) -- (0.70710678119, 2.7071067811900003) -- (0.0, 4.4142135623800005);
\draw (1.70710678119, -1.70710678119) -- (2.41421356238, 0.0) -- (4.12132034357, -0.70710678119) -- (3.4142135623799996, -2.41421356238) -- (1.7071067811899996, -1.70710678119);
\draw (3.41421356238, 1.0) -- (5.12132034357, 1.70710678119) -- (5.82842712476, 0.0) -- (4.12132034357, -0.70710678119) -- (3.4142135623799996, 1.0);
\draw (0, 1) -- (-1.0, 0.0);
\draw[fill]  (0,1) circle (1pt);
\draw[fill]  (-1.0,0.0) circle (1pt);
\draw (1.70710678119, 1.70710678119) -- (0.70710678119, 2.7071067811900003);
\draw[fill]  (1.70710678119,1.70710678119) circle (1pt);
\draw[fill]  (0.70710678119,2.7071067811900003) circle (1pt);
\draw (3.41421356238, 4.4142135623800005) -- (2.41421356238, 3.4142135623800005);
\draw[fill]  (3.41421356238,4.4142135623800005) circle (1pt);
\draw[fill]  (2.41421356238,3.4142135623800005) circle (1pt);
\draw (1.70710678119, -1.70710678119) -- (0.70710678119, -0.70710678119);
\draw[fill]  (1.70710678119,-1.70710678119) circle (1pt);
\draw[fill]  (0.70710678119,-0.70710678119) circle (1pt);
\draw (3.41421356238, 1.0) -- (2.41421356238, 0.0);
\draw[fill]  (3.41421356238,1.0) circle (1pt);
\draw[fill]  (2.41421356238,0.0) circle (1pt);
\draw (5.12132034357, 1.70710678119) -- (4.12132034357, 2.7071067811900003);
\draw[fill]  (5.12132034357,1.70710678119) circle (1pt);
\draw[fill]  (4.12132034357,2.7071067811900003) circle (1pt);
\draw (5.12132034357, -1.70710678119) -- (4.12132034357, -0.70710678119);
\draw[fill]  (5.12132034357,-1.70710678119) circle (1pt);
\draw[fill]  (4.12132034357,-0.70710678119) circle (1pt);

